Motivic Integration and Logarithmic Geometry

In this thesis, we use logarithmic methods to study motivic objects. Let R be a complete discrete valuation ring with perfect residue field k, and denote by K its fraction field. We give in chapter 2 a new construction of the motivic Serre invariant of a smooth K-variety and extend it additively to arbitrary K-varieties. The main advantage of this construction is to rely only on resolution of singularities and not on a characteristic zero assumption, as did previous results. As an application, we give a conditional positive answer to Serre's question on the existence of rational fixed points of a G-action on the affine space, for G a finite l-group. We end the chapter by showing how the logarithmic point of view that we use in our construction leads to a new understanding of the motivic nearby cycles with support of Guibert, Loeser and Merle as a motivic volume. In chapter 4 we use the theory of logarithmic geometry to derive a new formula for the motivic zeta function via the volume Poincar\'e series. More precisely, we show how to compute the volume Poincar\'e series associated to a generically smooth log smooth R-scheme in terms of its log geometry, more specifically in terms of its associated fan in the sense of Kato. This formula yields a much smaller set of candidate poles for the motivic zeta function and seems especially well suited to tackle the monodromy conjecture of Halle and Nicaise for Calabi-Yau K-varieties, for which log smooth models appear naturally through the Gross-Siebert programme on mirror symmetry. We end the chapter by showing how this formula sheds new light on previous results regarding the motivic zeta function of a polynomial nondegenerate with respect to its Newton polyhedron, and of a polynomial in two variables.

==> chapters/log/dia/FibreVphiX.tikz <==
%computingZetaWithLogModel:QTikZ.tex
\begin{tikzpicture}
    \matrix (m) [matrix of math nodes, row sep=3em,
    column sep=3em, text height=1.5ex, text depth=0.25ex]
    {U_d(t)\cap (\vphi^*\mcl{X}(d)^\fs)_x & k(x)\\
 k(x)[Q(d)^{\sat,\times}] & k(x)[P(d)^{\sat,\times}]\\};
    \path[arrow]
    (m-1-1) edge node[auto] {$  $} (m-1-2)
            edge node[auto,swap] {$$}  (m-2-1)
    (m-1-2) edge node[auto] {$$}(m-2-2)
(m-2-1) edge node[auto] {$ $} (m-2-2);
\draw ($(m-1-1.center)!.3!(m-1-2.west)$)+(0,-.25) coordinate (A);
\draw ($(m-1-1.south)!.3!(m-2-1.north)$)+(.12,0) -| (A);
\end{tikzpicture}


==> chapters/log/dia/Nchart.tikz <==
%manuscrit:QTikZ.tex
\begin{tikzpicture}
    \matrix (m) [matrix of math nodes, row sep=3em,
    column sep=3em, text height=1.5ex, text depth=0.25ex]
    { \mbb{N} & R \prive\{0\}\\
P & \mcl{M}_{\mcl{X},i(t)}\\};
    \path[arrow]
    (m-1-1) edge node[auto] {$ $} (m-1-2)
            edge node[auto,swap] {$$}  (m-2-1)
    (m-1-2) edge node[auto] {$$}(m-2-2)
(m-2-1) edge node[auto] {$\beta$} (m-2-2);

\end{tikzpicture}


==> chapters/log/dia/Utilde_UphiTilde.tikz <==
%computingZetaWithLogModel:QTikZ
 \usetikzlibrary{matrix}
\begin{tikzpicture}
    \matrix (m) [matrix of math nodes, row sep=3em,
    column sep=2em, text height=1.5ex, text depth=0.25ex]
    { U_d(t) &  & U_{\vphi(d)}(\vphi(t)) \\
\mbb{Z}\bigl[Q(d)^{\sat,\times}\bigr] & \mbb{Z}\bigl[P(d)^{\sat,\times}\bigr] & \mbb{Z}\bigl[P(\vphi(d))^{\sat,\times}\bigr] \\};

\path[arrow] (m-1-1) edge node[auto] {} (m-1-3)
edge node[auto,swap] {} (m-2-1)
(m-2-1) edge node[auto,swap] {} (m-2-2)
    (m-1-3) edge node[auto] {} (m-2-3)
(m-2-2) edge node[auto,swap] {} (m-2-3);


\draw ($(m-1-1.east)!.1!(m-1-3.west)$)+(0,-.12) coordinate (A);
\draw ($(m-1-1.south)!.3!(m-2-1.north)$)+(.12,0) -| (A);
\end{tikzpicture}


==> chapters/log/dia/chartForMorphismGlobal.tikz <==
%manuscrit:QTikZ.tex
\begin{tikzpicture}
    \matrix (m) [matrix of math nodes, row sep=3em,
    column sep=3em, text height=1.5ex, text depth=0.25ex]
    { P & \mcl{M}_Y(Y) \\
Q & \mcl{M}_X(X)\\};
    \path[arrow]
    (m-1-1) edge node[auto] {$\beta_P $} (m-1-2)
            edge node[auto,swap] {$u$}  (m-2-1)
    (m-1-2) edge node[auto] {$$}(m-2-2)
(m-2-1) edge node[auto] {$\beta_Q$} (m-2-2);

\end{tikzpicture}


==> chapters/log/dia/cubeXDelta.tikz <==
\begin{tikzpicture}[
cross line/.style={preaction={draw=white, -,
line width=6pt}}]
\matrix (m) [matrix of math nodes,
row sep=2em, column sep=2em,
text height=1.5ex,
text depth=0.25ex]{
& \mcl{X}_{\Delta,K} & & \mcl{X}_K & & K \\
\mcl{X}_\Delta & & \mcl{X} & & S\\
& \phi^{-1}\bigl( \mbb{A}_k^n\prive V(f)\bigr)& & \mbb{A}_k^n\prive V(f) & & \mbb{G}_{m,k}^1 \\
X_\Delta& & \mbb{A}_k^n & & \mbb{A}_k^1 \\};

\path[arrow]
(m-1-2) edge (m-1-4)
edge (m-2-1)
edge  (m-3-2)
(m-1-4) edge (m-3-4)
edge (m-2-3)
edge (m-1-6)
(m-2-1) edge [cross line] (m-2-3)
edge (m-4-1)
(m-3-2) edge (m-3-4)
edge (m-4-1)
(m-4-1) edge (m-4-3)
(m-3-4) edge (m-4-3)
edge (m-3-6)
(m-2-3) edge [cross line] (m-4-3)
edge [cross line] (m-2-5)
(m-1-6) edge (m-2-5)
edge (m-3-6)
(m-2-5) edge [cross line] (m-4-5)
(m-3-6) edge (m-4-5)
(m-4-3) edge (m-4-5);
\end{tikzpicture}


==> chapters/log/dia/integralPushout.tikz <==
%computingZetaWithLogModel:QTikZ.tex
\begin{tikzpicture}
    \matrix (m) [matrix of math nodes, row sep=3em,
    column sep=3em, text height=1.5ex, text depth=0.25ex, inner ysep=6pt]
    {  P& Q_1 \\
Q_2 & Q_1\oplus_P Q_2 \\};
    \path[arrow]
    (m-1-1) edge node[auto] {$ $} (m-1-2)
            edge node[auto,swap] {$$}  (m-2-1)
    (m-1-2) edge node[auto] {$$}(m-2-2)
(m-2-1) edge node[auto] {$$} (m-2-2);
\draw ($(m-2-2.center)!.3!(m-2-1.west)$)+(0,.2) coordinate (A);
\draw ($(m-2-2.north)!.3!(m-1-2.south)$)+(-.2,0) -| (A);
\end{tikzpicture}

==> chapters/log/dia/integralPushoutGP.tikz <==
%computingZetaWithLogModel:QTikZ.tex
\begin{tikzpicture}
    \matrix (m) [matrix of math nodes, row sep=3em,
    column sep=3em, text height=1.5ex, text depth=0.25ex, inner ysep=6pt]
    {  P^\gp& Q_1^\gp \\
Q_2^\gp & (Q_1\oplus_P Q_2)^\gp \\};
    \path[arrow]
    (m-1-1) edge node[auto] {$ $} (m-1-2)
            edge node[auto,swap] {$$}  (m-2-1)
    (m-1-2) edge node[auto] {$$}(m-2-2)
(m-2-1) edge node[auto] {$$} (m-2-2);
\draw ($(m-2-2.center)!.3!(m-2-1.west)$)+(0,.2) coordinate (A);
\draw ($(m-2-2.north)!.3!(m-1-2.south)$)+(-.2,0) -| (A);
\end{tikzpicture}

==> chapters/prelim_log/dia/PaSharp.tikz <==
%computingZetaWithLogModel:QTikZ.tex
\begin{tikzpicture}
    \matrix (m) [matrix of math nodes, row sep=3em,
    column sep=3em, text height=1.5ex, text depth=0.25ex, inner ysep=6pt]
    {  \beta_x^{-1}(\mcl{O}_{X,x}^\times)& \mcl{O}_{X,x}^\times & \{1\}\\
P & P^a  & P^a/\mcl{O}_{X,x}^\times\\};
    \path[arrow]
    (m-1-1) edge node[auto] {$ $} (m-1-2)
            edge node[auto,swap] {$$}  (m-2-1)
    (m-1-2) edge node[auto] {$$}(m-2-2)
edge node[auto] {$$}(m-1-3)
(m-2-1) edge node[auto] {$$} (m-2-2)
(m-1-3) edge (m-2-3)
(m-2-2) edge (m-2-3);
\draw ($(m-2-2.center)!.3!(m-2-1.west)$)+(0,.2) coordinate (A);
\draw ($(m-2-2.north)!.3!(m-1-2.south)$)+(-.2,0) -| (A);

\draw ($(m-2-3.center)!.3!(m-2-2.west)$)+(0,.2) coordinate (A);
\draw ($(m-2-3.north)!.3!(m-1-3.south)$)+(-.2,0) -| (A);
\end{tikzpicture}

==> chapters/prelim_log/dia/cartesian.tikz <==
%manuscrit:QTikZ.tex
\begin{tikzpicture}
    \matrix (m) [matrix of math nodes, row sep=3em,
    column sep=3em, text height=1.5ex, text depth=0.25ex]
    { X' & S' \\
X & S \\};
    \path[arrow]
    (m-1-1) edge node[auto] {$ g $} (m-1-2)
            edge node[auto,swap] {$ p $} (m-2-1)
    (m-1-2) edge node[auto] {$ s $} (m-2-2)
(m-2-1) edge node[auto,swap] {$ f $} (m-2-2);
\draw ($(m-1-1.east)!.2!(m-1-2.west)$)+(0,-.12) coordinate (A);
\draw ($(m-1-1.south)!.2!(m-2-1.north)$)+(.12,0) -| (A);

\end{tikzpicture}


==> chapters/prelim_log/dia/chartForMorphism.tikz <==
%manuscrit:QTikZ.tex
\begin{tikzpicture}[baseline=(current  bounding  box.center)]
    \matrix (m) [matrix of math nodes, row sep=3em,
    column sep=3em, text height=1.5ex, text depth=0.25ex]
    { X & \Spec \mbb{Z}[Q] \\
Y & \Spec \mbb{Z}[P]\\};
    \path[arrow]
    (m-1-1) edge node[auto] {$c_Q $} (m-1-2)
            edge node[auto,swap] {$f$}  (m-2-1)
    (m-1-2) edge node[auto] {$\Spec \mbb{Z}[u]$}(m-2-2)
(m-2-1) edge node[auto] {$c_P$} (m-2-2);

\end{tikzpicture}


==> chapters/prelim_log/dia/chartPQsharpGlobal.tikz <==
%manuscrit:QTikZ.tex
\begin{tikzpicture}
    \matrix (m) [matrix of math nodes, row sep=3em,
    column sep=3em, text height=1.5ex, text depth=0.25ex]
    { P & \mcl{M}_Y(Y) \\
Q^\sharp & \mcl{M}_X(X)\\};
    \path[arrow]
    (m-1-1) edge node[auto] {$ $} (m-1-2)
            edge node[auto,swap] {$$}  (m-2-1)
    (m-1-2) edge node[auto] {$$}(m-2-2)
(m-2-1) edge node[auto] {$$} (m-2-2);

\end{tikzpicture}


==> chapters/prelim_log/dia/fanMorphism.tikz <==
%computingZetaWithLogModel:QTikZ.tex
\begin{tikzpicture}[baseline=(current  bounding  box.center)]
    \matrix (m) [matrix of math nodes, row sep=3em,
    column sep=3em, text height=1.5ex, text depth=0.25ex]
    { X & Y \\
F(X) & F(Y) \\};
    \path[arrow]
    (m-1-1) edge node[auto] {$f$} (m-1-2)
            edge node[auto,swap] {$\pi_X$}  (m-2-1)
    (m-1-2) edge node[auto] {$\pi_Y$}(m-2-2)
(m-2-1) edge node[auto] {$F(f)$} (m-2-2);

\end{tikzpicture}


==> chapters/prelim_log/dia/logSchemeMorphism.tikz <==
%manuscrit:QTikZ.tex
\begin{tikzpicture}
    \matrix (m) [matrix of math nodes, row sep=3em,
    column sep=3em, text height=1.5ex, text depth=0.25ex]
    { f^{-1}\mcl{M}_Y & \mcl{M}_X \\
f^{-1}\mcl{O}_Y & \mcl{O}_X\\};
    \path[arrow]
    (m-1-1) edge node[auto] {$\phi $} (m-1-2)
            edge node[auto,swap] {$f^{-1}\alpha_Y$}  (m-2-1)
    (m-1-2) edge node[auto] {$\alpha_X$}(m-2-2)
(m-2-1) edge node[auto] {$f^\sharp$} (m-2-2);

\end{tikzpicture}


==> chapters/prelim_log/dia/strictCartesian.tikz <==
%manuscrit:QTikZ.tex
\begin{tikzpicture}
    \matrix (m) [matrix of math nodes, row sep=3em,
    column sep=3em, text height=1.5ex, text depth=0.25ex]
    { X & Y \\
X^\circ & Y^\circ \\};
    \path[arrow]
    (m-1-1) edge node[auto] {$ f $} (m-1-2)
            edge node[auto,swap] {$  $} (m-2-1)
    (m-1-2) edge node[auto] {$  $} (m-2-2)
(m-2-1) edge node[auto,swap] {$ f $} (m-2-2);

\end{tikzpicture}

